Transactions on Red-black and AVL trees in NVRAM

Byte-addressable non-volatile memory (NVRAM) supports persistent storage with low latency and high bandwidth. Complex data structures in it ought to be updated transactionally, so that they remain recoverable at all times. Traditional database technologies such as keeping a separate log, a journal, or shadow data work on a coarse-grained level, where the whole transaction is made visible using a final atomic update operation. These methods typically need significant additional space overhead and induce non-trivial overhead for log pruning, state maintenance, and resource (de-)allocation. Thus, they are not necessarily the best choice for NVRAM, which supports fine-grained, byte-addressable access. We present a generic transaction mechanism to update dynamic complex data structures `in-place' with a constant memory overhead. It is independent of the size of the data structure. We demonstrate and evaluate our approach on Red-Black Trees and AVL Trees with a redo log of constant size (4 resp. 2 cache lines). The redo log guarantees that each accepted (started) transaction is executed eventually despite arbitrary many system crashes and recoveries in the meantime. We update complex data structures in local and remote NVRAM providing exactly once semantics and durable linearizability for multi-reader single-writer access. To persist data, we use the available processor instructions for NVRAM in the local case and remote direct memory access (RDMA) combined with a software agent in the remote case.

==> Figures/avl-state.tex <==
%\documentclass[acmsmall,screen=true]{acmart}
\documentclass{standalone}

\usepackage{relsize}

\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}     %?
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{fit}            % fitting shapes to coordinates
\usetikzlibrary{backgrounds}    % drawing the background after the foreground
\usetikzlibrary{chains}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
%\thispagestyle{empty}
\begin{tikzpicture}[>=stealth]
  %%\sffamily%%
  \scriptsize
  \let\sizebox\relax
  \newlength{\sizebox}\setlength{\sizebox}{3.0mm}

  \tikzstyle{logbox1}=[draw,inner sep=0pt,text width=18\sizebox,minimum width=20\sizebox+3*\pgflinewidth,minimum height=6mm,text height=1.5ex,text depth=.25ex]

  \tikzstyle{logbox2}=[draw,inner sep=0pt,text width=9\sizebox,minimum width=10\sizebox+2*\pgflinewidth,minimum height=6mm,text height=1.5ex,text depth=.25ex]

  \tikzstyle{logbox8}=[draw,inner sep=0pt,text width=2.15\sizebox,minimum width=2.5\sizebox+\pgflinewidth,minimum height=6mm,text height=1.5ex,text depth=.25ex]

    %%\begin{scope}[start chain=lines going {below=of \tikzchainprevious.south west}, node distance=4mm]
    \begin{scope}[start chain=lines going right]
      \node[node distance= 0mm, on chain=lines, anchor=west] (alignment-anchor) {};
      \node[node distance= 0mm, on chain=lines, anchor=west] (log-anchor) {};
      \node[node distance=38mm, on chain=lines, anchor=west] (sm1-anchor) {};
      \node[node distance=42mm, on chain=lines, anchor=west] (sm2-anchor) {};
    \end{scope}

    \begin{scope}[align=center, start chain=logchain going below]
      \chainin (log-anchor) [on chain=logchain];
      \node[on chain=logchain, anchor=west] (cl1) {};
      \node[node distance=30mm, on chain=logchain, anchor=west] (cl2) {};
    \end{scope}

    \begin{scope}[align=center, start chain=alignmentchain going below]
      \chainin (alignment-anchor) [on chain=alignmentchain];
      \node[node distance=70mm, on chain=alignmentchain, anchor=west] (alignment) {};
    \end{scope}

    \begin{scope}[align=center, node distance=-\pgflinewidth,every node/.style={scale=0.6}]
      \node[logbox1] (r14)  at (cl1)   {\larger\larger\emph{Key}};
      \node[logbox1] (r15) [below= of r14] {\larger\larger\emph{Value}};

      \node[logbox2] (r16) [below= of r15.south west, anchor=north west] {\larger\larger\emph{Root}};
      \node[logbox2] (r17) [right= of r16] {\larger\larger\emph{Root2}};

      \node[logbox2] (r18) [below= of r16.south west,anchor=north west] {\larger\larger\emph{P}};
      \node[logbox2] (r19) [right= of r18] {\larger\larger\emph{Q}};

      \node[logbox2] (r20) [below= of r18.south west,anchor=north west] {\larger\larger\emph{S}};
      \node[logbox2] (r21) [right= of r20] {\larger\larger\emph{T}};

      \node[logbox2] (r22) [below= of r20.south west,anchor=north west] {\larger\larger\emph{NextP}};
      \node[logbox2] (r23) [right= of r22] {\larger\larger\emph{NextS}};

      \node[logbox2] (r24) [below= of r22.south west,anchor=north west] {\larger\larger\emph{NextT}};
      \node[logbox2] (r25) [right= of r24] {\larger\larger\emph{SP}};

      \node[logbox2] (r26) [below= of r24.south west,anchor=north west] {\larger\larger\emph{N}};
      \node[logbox2] (r27) [right= of r26] {\larger\larger\emph{NN}};

      \draw[thick] (r14.north west) rectangle (r27.south east);

       {\larger\larger \node[node distance=4mm] (cacheline) [left= of r26] {\textsf{Cache-}\\\textsf{lines}};}

    \end{scope}

    \begin{scope}[align=center, node distance=-\pgflinewidth,every node/.style={scale=0.6}]
      \node[logbox2] (r28) at ([xshift=-10mm]cl2) {\larger\larger\emph{Save}};
      \node[logbox2] (r29) [right= of r28] {\larger\larger\emph{SaveChild}};

      \node[logbox8] (r30) [below= of r28.south west, anchor=north west] {\larger\larger\emph{Inc}};
      \node[logbox8] (r31) [right= of r30] {\larger\larger\emph{Bal}};
      \node[logbox8] (r32) [right= of r31] {\larger\larger\emph{Bal2}};
      \node[logbox8] (r33) [right= of r32] {\larger\larger\emph{Bal3}};
      \node[logbox2] (r33b) [right= of r33] {\larger\larger\emph{It}};

      \node[logbox2] (r34) [below= of r30.south west, anchor=north west] {\larger\larger\emph{OldIt}};
      \node[logbox2] (r35) [right= of r34] {\larger\larger\emph{NewItDown}};

      \node[logbox2] (r36) [below= of r34.south west, anchor=north west] {\larger\larger\emph{NewIt}};
      \node[logbox2] (r37) [right= of r36] {\larger\larger\emph{NewItUp}};


      \node[logbox2] (r38) [below= of r36.south west, anchor=north west] {\larger\larger\emph{OldNewIt}};
      \node[logbox2] (r39) [right= of r38] {\larger\larger\emph{OldNewItUp}};

      \node[logbox2] (r40) [below= of r38.south west, anchor=north west] {\larger\larger\emph{SaveParent}};
      \node[logbox2] (r41) [right= of r40] {\larger\larger\emph{Heir}};

      \node[logbox2] (r42) [below= of r40.south west, anchor=north west] {\larger\larger\emph{OldHeir}};
      \node[logbox2] (r43) [right= of r42] {\larger\larger\emph{Foo}};

      \node[logbox8] (r44) [below= of r42.south west, anchor=north west] {\larger\larger\emph{Foo}};
      \node[logbox8] (r45) [right= of r44] {\larger\emph{Done}};
      \node[logbox8] (r46) [right= of r45] {\larger\larger\emph{Top}};
      \node[logbox8] (r47) [right= of r46] {\smaller\emph{OldTop}};

      \node[logbox8] (r48) [right= of r47] {\larger\larger\emph{Dir}};
      \node[logbox8] (r49) [right= of r48] {\larger\larger\emph{Dir2}};
      \node[logbox8] (r50) [right= of r49] {\larger\larger\emph{Dir3}};
      \node[logbox8] (r51) [right= of r50] {\emph{FooDir}};

      \draw[thick] (r28.north west) rectangle (r51.south east);
    \end{scope}

    \begin{scope}[local bounding box=bb-insert]
      \normalsize\node[anchor=north,inner sep=0pt] at ([yshift=-10mm]sm1-anchor)
           {\input{avl-insert-sm}};
    \end{scope}

    \begin{scope}[local bounding box=bb-remove]
      \normalsize\node[anchor=north,inner sep=0pt] at ([yshift=-10mm]sm2-anchor)
           {\input{avl-remove-sm}};
    \end{scope}


    \draw[->,shorten >=1mm] (cacheline) to[bend left=13] (r20.north west);
    \draw[->,shorten >=1mm] (cacheline) to[bend right=13] (r36.west);

    \node[] at (alignment -| cl1) {Log};
    \node[] at (alignment -| sm1-anchor) {State Machine for Insert};
    \node[] at (alignment -| sm2-anchor) {State Machine for Remove};

    \tikzstyle{boxbox}=[draw,inner sep=0pt,text width=1.5cm,minimum width=1.5cm,minimum height=5mm,text height=1.5ex,text depth=.25ex]


    \node[boxbox,align=center] at ([yshift=7mm]alignment -| bb-insert.south east) {\larger\emph{State}};

\end{tikzpicture}
\end{document}


==> Figures/fsms2.tex <==
%\documentclass[acmsmall,screen=true]{acmart}
\documentclass{standalone}

\usepackage{relsize}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}                    % fitting shapes to coordinates
\usetikzlibrary{backgrounds}    % drawing the background after the foreground
\usetikzlibrary{chains}

\begin{document}
%\thispagestyle{empty}
\begin{tikzpicture}[>=stealth]
  \coordinate (origin) at (0,0);
  \scriptsize

  %%\sffamily%%  \smaller\smaller
  \let\sizebox\relax
  \newlength{\sizebox}\setlength{\sizebox}{3.0mm}

  \tikzstyle{box}=[draw,inner sep=0pt,text width=\sizebox,minimum size=\sizebox,minimum height=4mm,text height=1.5ex,text depth=.25ex]

  \begin{scope}[start chain=p going right]
    \node [node distance= 0mm,on chain=p] (alignment) {};
    \node [node distance= 0mm,on chain=p] (tree-chain) {};
    \node [node distance= 0mm,on chain=p] (logl-chain) {};
    \node [node distance=11mm,on chain=p] (logm-chain) {};
    \node [node distance=35mm,on chain=p] (sm-insert-chain) {};
    \node [node distance=50mm,on chain=p] (sm-remove-chain) {};
  \end{scope}

  %% protocol
  \begin{scope}[
      start chain=alignment going below,
      start chain=tree-chain going below,
      start chain=logl-chain going below,
      start chain=logm-chain going below,
      start chain=logr-chain going below,
      start chain=sm-insert-chain going below,
      start chain=sm-remove-chain going below,
      node distance=2mm]

    %% start time lines
    \foreach \x in {alignment, tree-chain, sm-insert-chain, sm-remove-chain,
      logl-chain, logm-chain, logr-chain}
    \chainin (\x) [on chain=\x];
  \end{scope}

    %% legend
    \node[node distance =   58mm, on chain=alignment] (alignment-legend1) {};
    \node[node distance =   0mm, on chain=alignment] (alignment-legend2) {};
    \node[node distance =   4mm, on chain=alignment] (alignment-legend) {};

    %% log iterators
    \node[node distance =    0mm, on chain=logl-chain] (iterators-left) {};
    \node[node distance =    17mm, on chain=logl-chain] (iterators-right) {};

    %% log redo
    \node[node distance =  17mm, on chain=logl-chain] (redo-log) {}; %% FIXME

    %% log log
    \node[node distance =  14mm, on chain=logl-chain] (log-log) {};

    \input{common.tex}

    %%\begin{scope}[local bounding box=treearray]
    %%  \pic[anchor=north west]  at (tree-chain) {tree2={.8}};
    %%\end{scope}

    \begin{scope}[local bounding box=its-left]
      \pic at (iterators-left) {iterators={0.8}};
    \end{scope}

    \begin{scope}[local bounding box=its-right]
      \pic at (iterators-right) {iterators={0.8}};
    \end{scope}

    \begin{scope}[local bounding box=redo-bb]
      \pic at (redo-log) {redo={0.8}};
    \end{scope}

    \begin{scope}[local bounding box=log-bb]
      \pic at (log-log) {log={0.8}};
    \end{scope}

    \begin{scope}[local bounding box=bb-insert]
      \normalsize\node[anchor=north,inner sep=0pt] (russell) at (sm-insert-chain)
           {\input{fsm-insert2}};
    \end{scope}

    \begin{scope}[local bounding box=bb-remove]
      \normalsize\node[anchor=north,inner sep=0pt] (russell) at (sm-remove-chain)
           {\input{fsm-remove3}};
    \end{scope}


    \begin{scope}
      \begin{pgfonlayer}{background}
        \node[fit=(its-left)] (cl-its-left) {};
        \node[fit=(its-right)] (cl-its-right) {};
        \node[fit=(redo-bb)] (cl-redo) {};
        \node[fit=(log-bb)] (cl-log) {};
      \end{pgfonlayer}
    \end{scope}

    %% labels: cache
    \node[rotate=270,yshift=1.5mm] at (cl-its-left.east) {\textsf{Even
    Iterators}};
    \node[rotate=270,yshift=1.5mm] at (cl-its-right.east) {\textsf{Odd
    Iterators}};

    \node[rotate=270,yshift=1.5mm] at (cl-redo.east) {\textsf{Redo Log}};
    %% \node[anchor=north] at (cl-log.south) {Log};

    \node[rotate=-90,yshift=1.5mm] at (cl-log.east) {\textsf{Request}};
    %% \node[rotate=270,yshift=1.5mm] at (cl-its-right.east) {\smaller Iterators};

    %% labels
    \node[] at (alignment-legend -| bb-remove.south) {State Machine for Remove};
    \node[] at (alignment-legend -| bb-insert.south) {State Machine for Insert};

    %% \node[] at (alignment-legend -| treearray.south) {Tree};
    \node[] at (alignment-legend -| log-bb.south) {Log};

    \tikzstyle{boxbox}=[draw,inner sep=0pt,text width=1.5cm,minimum width=1.5cm,minimum height=5mm,text height=1.5ex,text depth=.25ex]

    %% \node[boxbox,align=center] at (alignment-legend2 -| treearray.south) {\larger\emph{Next Node}};

    \node[boxbox,align=center,xshift=3mm] at (alignment-legend2 -| bb-insert.south east) {\larger\emph{State}};

\end{tikzpicture}
\end{document}


==> Figures/lock-types.tex <==
%\documentclass[acmsmall,screen=true]{acmart}
\documentclass{standalone}

%\usepackage{nobibprint}
\usepackage{relsize}

\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}     %?
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{fit}            % fitting shapes to coordinates
\usetikzlibrary{backgrounds}    % drawing the background after the foreground
\usetikzlibrary{chains}
\usetikzlibrary{decorations.pathreplacing}

%\citestyle{acmauthoryear}

\begin{document}
%\thispagestyle{empty}
\begin{tikzpicture}[>=stealth]
  %%\sffamily%%
  \smaller
  \let\sizebox\relax
  \newlength{\sizebox}\setlength{\sizebox}{3.0mm}

  \tikzstyle{box}=[draw,inner sep=0pt,text width=\sizebox,minimum size=\sizebox,minimum height=4mm,text height=1.5ex,text depth=.25ex]
  \tikzstyle{box2}=[draw,inner sep=0pt,text width=2\sizebox,minimum width=3\sizebox,minimum height=4mm,text height=1.5ex,text depth=.25ex]
  \tikzstyle{box4}=[draw,inner sep=1pt,text width=5\sizebox,minimum size=6\sizebox,minimum height=4mm,text height=1.5ex,text depth=.25ex]


  \begin{scope}[start chain=lines going {below=of \tikzchainprevious.south west}, node distance=4mm]
    \node[on chain=lines,anchor=west] {RDMA reader writer lock~\cite{narravula2007high}:};
    \node[node distance=2mm,on chain=lines,anchor=west] (simple-anchor) {};
    \node[node distance=10mm,on chain=lines,anchor=west] {A $k$-reader single-writer lock with $f$-fairness:};
    \node[node distance=2mm,on chain=lines,anchor=west] (ours-ranchor) {};
    \node[on chain=lines,anchor=west] (ours-wanchor) {};
    \node[on chain=lines,anchor=west] (ours-wqanchor) {};
    \node[on chain=lines,anchor=west] (ours-olanchor) {};
  \end{scope}

  \begin{scope}[align=center, node distance=-\pgflinewidth, start chain=simple going right]
    \chainin (simple-anchor) [on chain=simple];
    \node[box2,node distance=20mm,on chain=simple] (r0) {\emph{excl}};
    \node[box2,on chain=simple] (r1) {\emph{shrd}};
    \node[anchor=east] at (r0.west) {State:};
  \end{scope}

  %% readers
  \begin{scope}[align=center, node distance=-\pgflinewidth, start chain=oursreader going right]
    \chainin (ours-ranchor) [on chain=oursreader];
    \node[box4,node distance=20mm,on chain=oursreader] (or0) {$r_0$};
    \node[box4,on chain=oursreader] (or1) {$r_1$};
    \node[on chain=oursreader]  {$\ldots$};
    \node[box4,on chain=oursreader]  {$r_{k-1}$};
    \node[anchor=east] at (or0.west) {Readers:};
  \end{scope}

  %% writer
  \begin{scope}[align=center, node distance=-\pgflinewidth, start chain=ourswriter going right]
    \chainin (ours-wanchor) [on chain=ourswriter];
    \node[box4,node distance=20mm,on chain=ourswriter] (ow) {$w$};
    \node[anchor=east] at (ow.west) {Writer:};
  \end{scope}

  %% waiting queue
  \begin{scope}[align=center, node distance=-\pgflinewidth, start chain=ourswq going right]
    \chainin (ours-wqanchor) [on chain=ourswq];
    \node[box4,node distance=20mm,on chain=ourswq] (or0) {$\mathit{sl}_0$};
    \node[box4,on chain=ourswq] (or1) {$\mathit{sl}_1$};
    \node[on chain=ourswq]  {$\ldots$};
    \node[box4,on chain=ourswq]  {$\mathit{sl}_{f-1}$};
    \node[anchor=east] at (or0.west) {Waiting Queue:};
  \end{scope}

  %% outer lock
  \begin{scope}[align=center, node distance=-\pgflinewidth, start chain=oursol going right]
    \chainin (ours-olanchor) [on chain=oursol];
    \node[box4,node distance=20mm,on chain=oursol] (ol) {\smaller\emph{lock owner}};
    \node[anchor=east] at (ol.west) {Outer Lock:};
  \end{scope}

  \draw [decorate,decoration={brace,amplitude=4pt}] (r0.south east) -- (r0.south west) node [black,midway,below=3pt] {\smaller 32 bits};

  \draw [decorate,decoration={brace,amplitude=4pt}]
  (ol.south east) -- (ol.south west) node [midway,below=3pt]
        {\smaller 64 bits};

\end{tikzpicture}

%\bibliographystyle{ACM-Reference-Format}
%\bibliography{lock-types.bib}

\end{document}


==> Figures/state-machine2.tex <==
%\documentclass[acmsmall,screen=true]{acmart}
\documentclass{standalone}

\usepackage{relsize}
\usepackage{listings}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}                    % fitting shapes to coordinates
\usetikzlibrary{backgrounds}    % drawing the background after the foreground
\usetikzlibrary{chains}

\newcommand{\code}[1]{\lstinline[mathescape=true,basicstyle=\ttfamily]!#1!}
\newcommand{\mtxfig}{$\mu$-Tx}

\begin{document}
%\thispagestyle{empty}
\begin{tikzpicture}[>=stealth]
  \coordinate (origin) at (0,0);
  \coordinate (epochs) at (0,-2);

  \tiny

  \tikzstyle{clean}=[draw,circle, double,minimum size=4mm, inner sep=0pt]
  \tikzstyle{start}=[fill=gray!30!white,draw,circle, double,minimum size=4mm, inner sep=0pt]
  \tikzstyle{dirty}=[fill=gray!30!white,draw,circle, minimum size=4mm, inner sep=0pt]


  \node[clean] (clean0) {$c_0$};
  \node[above=0mm of clean0] {\emph{clean}};

  \node[dirty] (start0) [right=21mm of clean0] {$d_j$};
  \node[above=0mm of start0] {\emph{dirty}};
  \node[dirty] (dirty0) [right=23mm of start0]        {};
  \node[dirty] (dirty1) [right=22mm of dirty0]        {};
  \node[dirty] (dirty0b) [above=1mm of dirty0]        {};

  \draw[->,dashed] (clean0) to
  node[below] {\emph{1. \mtxfig{}}}
  node[below=.4,pos=-.15,anchor=north west,align=left] (ep1)
       {write $w_1$$\subseteq$\textsf{L}\\ persist(\,)}
  node[below=.4,pos=.55,anchor=north west,align=left] (ep2)
       {set$_{\mathit{atomic}}$ s\\persist(\,)~~~}
  (start0);

  \draw[->] (start0) --
  node[below] {\emph{2. \mtxfig{} (idempotent)}}
  node[below=.4,pos=-.05,anchor=north west,align=left] (ep3)
  {read $r_2$$\subseteq$\textsf{L}\\
    write $w_2$$\subseteq$\textsf{D}\\persist(\,)}
  node[below=.4,pos=.6,anchor=north west,align=left] (ep4)
    {set$_{\mathit{atomic}}$ s\\persist(\,)~~~}
  node[above,pos=.17,anchor=south] (operation)
    {\textsf{action}}
  node[above=.55,pos=.5,anchor=south,align=center] (controlflow)
    {\emph{decide next state by}\\\emph{if stmnt. or control flow}}
  coordinate[pos=.55] (fork)
  (dirty0);

  \draw[->,dashed] (dirty0) --
  node[below] {\emph{3. \mtxfig{} (idempotent)}}
  node[below=.4,pos=-.05,anchor=north west,align=left] (ep5)
  {read $r_3$$\subseteq$\textsf{L}$\cup$\textsf{D}~\\
    write $w_3$$\subseteq$\textsf{L}, \\~~$w_3\cap$$r_3$$=$$\emptyset$\\persist(\,)}
  node[below=.4,pos=.7,anchor=north west,align=left] (ep6)
       {set$_{\mathit{atomic}}$ s\\persist(\,)}
  coordinate[pos=.75] (join)
  (dirty1);

  \draw[->] (fork) to[out=0,in=180] (dirty0b);
  \draw[dashed] (dirty0b) to[out=0,in=180] (join);

  \draw[->,shorten >=1mm,bend right=20] (controlflow) to (fork);
  \draw[->,bend right,looseness=1.1] (dirty1) to
    node[above,sloped,pos=.1] {$\leftarrow$ read $r_4$$\subseteq$\textsf{L}}
    node[above,sloped,pos=.3] {$\leftarrow$ write $w_4$$\subseteq$\textsf{D}}
    node[above,sloped,pos=.5] {$\leftarrow$ persist(\,)}
    node[above=.5mm,sloped,pos=.75] {$\leftarrow$ set$_{\mathit{atomic}}$ s}
    node[above,sloped,pos=.9] {persist(\,)}
    node[above=3mm,sloped,pos=.5] {\emph{4. \mtxfig{} (idempotent)}}
  (clean0);

  \node[anchor=south] at (ep1 |- epochs) {Epoch 1};
  \node[anchor=south] at (ep2 |- epochs) {Epoch 2};
  \node[anchor=south] at (ep3 |- epochs) {Epoch 3};
  \node[anchor=south] at (ep4 |- epochs) {Epoch 4};
  \node[anchor=south] at (ep5 |- epochs) {Epoch 5};
  \node[anchor=south] at (ep6 |- epochs) {Epoch 6};

  \draw (ep1.north east) -- (ep1.north east |- epochs);
  \draw (ep2.north east) -- (ep2.north east |- epochs);
  \draw (ep3.north east) -- (ep3.north east |- epochs);
  \draw (ep4.north east) -- (ep4.north east |- epochs);
  \draw (ep5.north east) -- (ep5.north east |- epochs);

  \node[below=of ep1,anchor=north west] {persist(\,) $\in$ \{\code{clflush},
    \code{movnti+sfence}, \code{clflushopt+sfence}, \code{clwb+sfence}\}};

\end{tikzpicture}

\end{document}


==> Figures/tree-rotation2.tex <==
%\documentclass[acmsmall,screen=true]{acmart}
\documentclass{standalone}
\usepackage{relsize}
\usepackage{tikz}
\usetikzlibrary{automata}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{shapes}     %?
\usetikzlibrary{fit}                    % fitting shapes to coordinates
\usetikzlibrary{backgrounds}    % drawing the background after the foreground
\usetikzlibrary{chains}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
%\thispagestyle{empty}
\begin{tikzpicture}[>=stealth]
  \coordinate (origin) at (0,0);
  \scriptsize

  \begin{scope}[start chain=p going right]
    \node [node distance=0mm,on chain=p] (alignment) {};
    \node [node distance=0mm,on chain=p] (left) {};
    \node [node distance=42mm,on chain=p] (middle) {};
    \node [node distance=40mm,on chain=p] (right) {};
  \end{scope}

  %% protocol
  \begin{scope}[
      start chain=alignment going below,
      start chain=left going below,
      start chain=middle going below,
      start chain=right going below,
      node distance=2mm]

    %% start time lines
    \foreach \x in {alignment, left, middle, right}
      \chainin (\x) [on chain=\x];


    \tikzstyle{worker}=[draw,circle,minimum size=4mm, inner sep=0pt]
    \tikzstyle{slave}=[fill=gray!20,draw,circle,minimum size=4mm, inner sep=0pt]

    %% alignment
    \node[         node distance = 80mm, on chain=alignment] (alignment-end) {};

    %% roots
    \node[         node distance = 0mm, on chain=left]  (left-root) {};
    \node[         node distance = 0mm, on chain=middle] (middle-root) {};
    \node[         node distance = 0mm, on chain=right] (right-root) {};


    %% left tree
    %% \node[slave] (lr) at (left-root) {GP};
    \node[slave] (lr1) [below left  = 0.0cm and 0.0cm of left-root, label=right:GP] {6};
    %% [below left  = 0.5cm and 0.5cm of left-root, label=left:Q]
    \node[slave] (ql1) [below left  = 0.5cm and 0.5cm of lr1, label=left:Q]  {4};
    \node[worker] (pl1) [below left  = 0.5cm and 0.5cm of ql1, label=left:pivot P]        {2};
    \node[slave] (al1) [below left  = 0.5cm and 0.5cm of pl1, label=left:A]         {1};
    \node[worker] (bl1) [below right  = 0.5cm and 0.5cm of pl1, label=right:B]       {3};
    \node[slave] (cl1) [below right  = 0.5cm and  0.5cm of ql1, label=right:C]       {5};

    \node[] (lal1) [below left  = 0.5cm and  0.5cm of al1]        {};
    \node[] (lbl1) [below left  = 0.5cm and  0.5cm of bl1]        {};
    \node[] (rbl1) [below right  = 0.5cm and  0.5cm of bl1]        {};

    \draw[->] (lr1) -- (ql1);
    \draw[->] (ql1) -- (pl1);
    \draw[->] (pl1) -- (al1);
    \draw[->] (pl1) -- node[below=1.6pt, sloped] {\smaller\smaller\emph{red violation}} (bl1);
    \draw[->] (ql1) -- (cl1);

    \draw[->] (al1) -- (lal1);
    \draw[->] (bl1) -- (lbl1);
    \draw[->] (bl1) -- (rbl1);




    %% bottom left tree
    %% \node[slave] (lr) at (left-root) {GP};
    \node[slave] (mr2) [below left  = 4.0cm and 0.0cm of left-root, label=right:GP] {6};
    %% [below left  = 0.5cm and 0.5cm of left-root, label=left:Q]
    \node[slave] (qm2) [below left  = 0.5cm and 0.5cm of mr2, label=right:Q]  {4};
    \node[worker] (pm2) [below left  = 0.5cm and 0.5cm of qm2, label=left:pivot P]        {2};
    \node[slave] (am2) [below left  = 0.5cm and 0.5cm of pm2, label=left:A]         {1};
    \node[worker] (bm2) [below right  = 0.5cm and 0.5cm of pm2, label=right:B]       {3};
    \node[slave] (cm2) [below right  = 0.5cm and  0.5cm of qm2, label=right:C]       {5};

    \node[] (lam2) [below left  = 0.5cm and  0.5cm of am2]        {};
    \node[] (lbm2) [below left  = 0.5cm and  0.5cm of bm2]        {};
    \node[] (rbm2) [below right  = 0.5cm and  0.5cm of bm2]        {};

    \draw[->] (mr2) -- (qm2);
    %%\draw[thick,->] (mr) to[out=-180,in=80] node [pos=0.1,below=-1pt] {\emph{S1}} (pm);
    \draw[thick,->,gray,densely dotted] (qm2) -- node [black,pos=0.6,above=1pt] {\emph{D}} (pm2);
    \draw[thick,->] (qm2) to[out=-105,in=105] node[pos=0.4,xshift=3pt] {\emph{T}} (bm2);
    \draw[->] (pm2) -- (am2);
    \draw[->] (pm2) -- (bm2);
    %%\draw[thick,->] (pm) to[out=-0,in=-75] node [pos=0.15,below=-1pt] {\emph{S2}} (qm);
    \draw[->] (qm2) -- (cm2);

    \draw[->] (am2) -- (lam2);
    \draw[->] (bm2) -- (lbm2);
    \draw[->] (bm2) -- (rbm2);


    %% bottom middle  tree
    %% \node[slave] (lr) at (left-root) {GP};
    \node[slave] (mr3) [below left  = 4.0cm and 0.0cm of middle-root, label=right:GP] {6};
    %% [below left  = 0.5cm and 0.5cm of left-root, label=left:Q]
    \node[slave] (qm3) [below left  = 0.5cm and 0.5cm of mr3, label=right:Q]  {4};
    \node[worker] (pm3) [below left  = 0.0cm and 1.5cm of mr3, label=left:pivot P]        {2};
    \node[slave] (am3) [below left  = 0.5cm and 0.5cm of pm3, label=left:A]         {1};
    \node[worker] (bm3) [below left  = 0.5cm and 0.5cm of qm3, label=right:B]       {3};
    \node[slave] (cm3) [below right  = 0.5cm and  0.5cm of qm3, label=right:C]       {5};

    \node[] (lam3) [below left  = 0.5cm and  0.5cm of am3]        {};
    \node[] (lbm3) [below left  = 0.5cm and  0.5cm of bm3]        {};
    \node[] (rbm3) [below right  = 0.5cm and  0.5cm of bm3]        {};

    \draw[->] (mr3) -- (qm3);
    %%\draw[thick,->] (mr) to[out=-180,in=80] node [pos=0.1,below=-1pt] {\emph{S1}} (pm);
    %%\draw[->] (qm) --  (pm);
    \draw[->] (qm3) -- (bm3);
    \draw[->] (pm3) -- (am3);
    \draw[thick,->,gray,densely dotted] (pm3) -- node[black,pos=0.5,xshift=-4pt] {\emph{D}} (bm3);
    \draw[thick,->] (pm3) to[out=-20,in=130] node [pos=0.5,above=0.5pt] {\emph{T}} (qm3);
    \draw[->] (qm3) -- (cm3);

    \draw[->] (am3) -- (lam3);
    \draw[->] (bm3) -- (lbm3);
    \draw[->] (bm3) -- (rbm3);


    %% bottom right tree
    %% \node[slave] (lr) at (left-root) {GP};
    \node[slave] (mr4) [below left  = 4.0cm and 0.0cm of right-root, label=right:GP] {6};
    %% [below left  = 0.5cm and 0.5cm of left-root, label=left:Q]
    \node[worker] (pm4) [below left  = 0.5cm and 0.5cm of mr4, label=left:pivot P]        {2};
    \node[slave] (qm4) [below right  = 0.5cm and 0.5cm of pm4, label=right:Q]  {4};
    \node[slave] (am4) [below left  = 0.5cm and 0.5cm of pm4, label=left:A]         {1};
    \node[worker] (bm4) [below left  = 0.5cm and 0.5cm of qm4, label=right:B]       {3};
    \node[slave] (cm4) [below right  = 0.5cm and  0.5cm of qm4, label=right:C]       {5};

    \node[] (lam4) [below left  = 0.5cm and  0.5cm of am4]        {};
    \node[] (lbm4) [below left  = 0.5cm and  0.5cm of bm4]        {};
    \node[] (rbm4) [below right  = 0.5cm and  0.5cm of bm4]        {};

    \draw[thick,->,gray,densely dotted] (mr4) -- node[black,pos=0.45,xshift=5pt] {\emph{D}} (qm4) ;
    \draw[thick,->] (mr4) to[out=-180,in=80] node [pos=0.3,below=1pt] {\emph{T}} (pm4);
    %%\draw[thick,->,gray,densely dotted] (qm) -- node [black,pos=0.2,below=-1pt] {\emph{S3}} (pm);
    %%\draw[thick,->] (qm) to[out=-105,in=105] (bm);
    \draw[->] (pm4) -- (am4);
    %%\draw[thick,->,gray,densely dotted] (pm) -- (bm);
    \draw[->] (pm4) -- (qm4);
    \draw[->] (qm4) -- (cm4);
    \draw[->] (qm4) -- (bm4);

    \draw[->] (am4) -- (lam4);
    \draw[->] (bm4) -- (lbm4);
    \draw[->] (bm4) -- (rbm4);





    %% right tree
    %%\node[slave] (rr) at (right-root) {GP};
    \node[slave] (rr5) [below left  = 0.0cm and 0.0cm of right-root, label=right:GP] {6};
    \node[worker] (pr5) [below left  = 0.5cm and 0.5cm of rr5, label=left:pivot P]        {2};
    \node[slave] (ar5) [below left  = 0.5cm and 0.5cm of pr5, label=left:A]        {1};
    \node[slave] (qr5) [below right  = 0.5cm and 0.5cm of pr5, label=right:Q]        {4};
    \node[worker] (br5) [below left  = 0.5cm and 0.5cm of qr5, label=left:B]        {3};
    \node[slave] (cr5) [below right  = 0.5cm and 0.5cm of qr5, label=right:C]        {5};

    \node[] (lar5) [below left  = 0.5cm and  0.5cm of ar5]        {};
    \node[] (lbr5) [below left  = 0.5cm and  0.5cm of br5]        {};
    \node[] (rbr5) [below right  = 0.5cm and  0.5cm of br5]        {};


    \draw[->] (rr5) -- (pr5);
    \draw[->] (pr5) -- (ar5);
    \draw[->] (pr5) -- (qr5);
    \draw[->] (qr5) -- (br5);
    \draw[->] (qr5) -- (cr5);

    \draw[->] (ar5) -- (lar5);
    \draw[->] (br5) -- (lbr5);
    \draw[->] (br5) -- (rbr5);

    \draw[ultra thick,<-] (ql1 -| pl1) -- (pl1) node[pos=0.3,below,sloped,rotate=90,xshift=-2mm] {+1};
    \draw[ultra thick,->] (pr5 -| qr5)  -- (qr5) node[pos=0.7,above,sloped,rotate=90,xshift=2mm] {-1};

    \draw[->,thick] ([xshift=1.2cm]ql1.east) -- ([xshift=-1.4cm]pr5.west) node[pos=0.5,above]{Right rotation};

    \node[] at (alignment-end -| qm2) {1. Q(L) Drops P and Takes B (S1)};
    \node[] at (alignment-end -| qm3) {2. P(R) Drops B and Takes Q (S2)};
    \node[] at (alignment-end -| mr4) {3. GP(L) Drops Q and Takes P (S3)};

  \end{scope}
\end{tikzpicture}
\end{document}


==> Figures/tree.tex <==
%\documentclass[acmsmall,screen=true]{acmart}
\documentclass{standalone}

\usepackage{relsize}

\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}                    % fitting shapes to coordinates
\usetikzlibrary{backgrounds}    % drawing the background after the foreground
\usetikzlibrary{chains}

\begin{document}
%\thispagestyle{empty}
\begin{tikzpicture}[>=stealth]
  \coordinate (origin) at (0,0);
  \scriptsize

  %%\sffamily%%  \smaller\smaller
  \let\sizebox\relax
  \newlength{\sizebox}\setlength{\sizebox}{3.0mm}

  \tikzstyle{box}=[draw,inner sep=0pt,text width=\sizebox,minimum size=\sizebox,minimum height=4mm,text height=1.5ex,text depth=.25ex]

  \begin{scope}[start chain=p going right]
    \node [node distance= 0mm,on chain=p] (alignment) {};
    \node [node distance= 0mm,on chain=p] (tree-chain) {};
  \end{scope}

  %% protocol
  \begin{scope}[
      start chain=alignment going below,
      start chain=tree-chain going below,
      node distance=2mm]

    %% start time lines
    \foreach \x in {alignment, tree-chain}
    \chainin (\x) [on chain=\x];
  \end{scope}

    %% legend
    \node[node distance =   58mm, on chain=alignment] (alignment-legend1) {};
    \node[node distance =   5mm, on chain=alignment] (alignment-legend2) {};
    \node[node distance =   4mm, on chain=alignment] (alignment-legend) {};

    \input{common.tex}

    \begin{scope}[local bounding box=treearray]
      \pic[anchor=north west]  at (tree-chain) {tree2={.8}};
    \end{scope}

    %% \node[] at (alignment-legend -| treearray.south) {Tree};

    \tikzstyle{boxbox}=[draw,inner sep=0pt,text width=1.5cm,minimum width=1.5cm,minimum height=5mm,text height=1.5ex,text depth=.25ex]

   \node[boxbox,align=center] at (alignment-legend2 -| treearray.south) {\larger\emph{Next Node}};

\end{tikzpicture}
\end{document}

